Convex Maneuver Planning for Spacecraft Collision Avoidance

Conjunction analysis and maneuver planning for spacecraft collision avoidance remains a manual and time-consuming process, typically involving repeated forward simulations of hand-designed maneuvers. With the growing density of satellites in low-Earth orbit (LEO), autonomy is becoming essential for efficiently evaluating and mitigating collisions. In this work, we present an algorithm to design low-thrust collision-avoidance maneuvers for short-term conjunction events. We first formulate the problem as a nonconvex quadratically-constrained quadratic program (QCQP), which we then relax into a convex semidefinite program (SDP) using Shor's relaxation. We demonstrate empirically that the relaxation is tight, which enables the recovery of globally optimal solutions to the original nonconvex problem. Our formulation produces a minimum-energy solution while ensuring a desired probability of collision at the time of closest approach. Finally, if the desired probability of collision cannot be satisfied, we relax this constraint into a penalty, yielding a minimum-risk solution. We validate our algorithm with a high-fidelity simulation of a satellite conjunction in low-Earth orbit with a simulated conjunction data message (CDM), demonstrating its effectiveness in reducing collision risk.

==> tikz_figures/contingency_magnitude.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.65, 0.3, 0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.93\columnwidth,
height=2.0in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1.0,
xlabel style={font=\color{white!15!black}},
xlabel={Orbit Revolutions},
ymin=0,
% ymax=0.09,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Acceleration mm/s}^\text{2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Maneuver Magnitude Contingency Case},
axis x line*=bottom,
axis y line*=left,
scaled y ticks = true,
legend style={at={(0.6,1.03)}, legend cell align=left, align=left, draw=white!15!black, legend columns =1}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00298051828472869\\
0.0204081632653061	0.00477008257070622\\
0.0408163265306122	0.007165887500619\\
0.0612244897959184	0.00978098146592294\\
0.0816326530612245	0.0125346964359729\\
0.102040816326531	0.0154051510194173\\
0.122448979591837	0.0183818343493413\\
0.142857142857143	0.0214525501065927\\
0.163265306122449	0.0246011246291618\\
0.183673469387755	0.0278061010618076\\
0.204081632653061	0.0310408252948352\\
0.224489795918367	0.0342670597823009\\
0.244897959183673	0.0345789423130934\\
0.26530612244898	0.0345791408689776\\
0.285714285714286	0.0345791607261949\\
0.306122448979592	0.0345791780103784\\
0.326530612244898	0.0345791841378592\\
0.346938775510204	0.0345791915736947\\
0.36734693877551	0.0345791874244211\\
0.387755102040816	0.0345791867707189\\
0.408163265306122	0.0345791909830838\\
0.428571428571429	0.0345791972812362\\
0.448979591836735	0.0345791955428577\\
0.469387755102041	0.0345791932525573\\
0.489795918367347	0.0345791927396583\\
0.510204081632653	0.0345791927968657\\
0.530612244897959	0.0345791935343955\\
0.551020408163265	0.0345791945467086\\
0.571428571428571	0.0345791943135679\\
0.591836734693878	0.0345791933834982\\
0.612244897959184	0.0345791921294014\\
0.63265306122449	0.0345791902510445\\
0.653061224489796	0.03457918685024\\
0.673469387755102	0.0345791798419451\\
0.693877551020408	0.0345791665188909\\
0.714285714285714	0.0345791322272919\\
0.73469387755102	0.0345788388865506\\
0.755102040816327	0.0324869102369063\\
0.775510204081633	0.0292547694789802\\
0.795918367346939	0.0260449410283888\\
0.816326530612245	0.0228900409125324\\
0.836734693877551	0.0198160439348218\\
0.857142857142857	0.0168435966235922\\
0.877551020408163	0.0139839447349321\\
0.897959183673469	0.011240237776628\\
0.918367346938776	0.00860739173032833\\
0.938775510204082	0.00607164303907334\\
0.959183673469388	0.00361112984250602\\
0.979591836734694	0.00119832457644823\\
};
\addlegendentry{dv limit = 0.004 $\frac{m}{s}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00349595228060391\\
0.0204081632653061	0.00580730416797156\\
0.0408163265306122	0.00883043947148662\\
0.0612244897959184	0.0121082400460858\\
0.0816326530612245	0.0155517592515552\\
0.102040816326531	0.0191382496925539\\
0.122448979591837	0.0228562799345066\\
0.142857142857143	0.0266922561883771\\
0.163265306122449	0.0306266431598579\\
0.183673469387755	0.034632935562383\\
0.204081632653061	0.0386780359351481\\
0.224489795918367	0.0427231635775575\\
0.244897959183673	0.046724976373344\\
0.26530612244898	0.0506372103129528\\
0.285714285714286	0.051868639638446\\
0.306122448979592	0.0518687783962788\\
0.326530612244898	0.0518688122038611\\
0.346938775510204	0.0518688184316977\\
0.36734693877551	0.0518688149584574\\
0.387755102040816	0.051868816891771\\
0.408163265306122	0.0518688125136957\\
0.428571428571429	0.0518688126336528\\
0.448979591836735	0.051868817213996\\
0.469387755102041	0.0518688184778481\\
0.489795918367347	0.0518688184013522\\
0.510204081632653	0.051868818576898\\
0.530612244897959	0.0518688188905401\\
0.551020408163265	0.0518688187713065\\
0.571428571428571	0.0518688184520661\\
0.591836734693878	0.0518688178731704\\
0.612244897959184	0.0518688165165656\\
0.63265306122449	0.0518688146301729\\
0.653061224489796	0.0518688105357005\\
0.673469387755102	0.0518687972227697\\
0.693877551020408	0.0518685679622651\\
0.714285714285714	0.0486650566032044\\
0.73469387755102	0.044699806814429\\
0.755102040816327	0.0406714484153272\\
0.775510204081633	0.0366278210372127\\
0.795918367346939	0.032612092855835\\
0.816326530612245	0.0286639347842044\\
0.836734693877551	0.0248166960342155\\
0.857142857142857	0.0210958705965132\\
0.877551020408163	0.0175153316445848\\
0.897959183673469	0.0140794897397871\\
0.918367346938776	0.0107819417908528\\
0.938775510204082	0.00760584115434226\\
0.959183673469388	0.0045236375497782\\
0.979591836734694	0.00150113302969291\\
};
\addlegendentry{dv limit = 0.006 $\frac{m}{s}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0039747005466937\\
0.0204081632653061	0.0067767562464497\\
0.0408163265306122	0.0103926869294158\\
0.0612244897959184	0.0142954069703021\\
0.0816326530612245	0.0183886996526084\\
0.102040816326531	0.0226495201965945\\
0.122448979591837	0.0270661682710505\\
0.142857142857143	0.0316235508829652\\
0.163265306122449	0.0362988684324739\\
0.183673469387755	0.0410608353523871\\
0.204081632653061	0.045870228044836\\
0.224489795918367	0.0506809134454414\\
0.244897959183673	0.0554413277014988\\
0.26530612244898	0.0600958766449396\\
0.285714285714286	0.0645864370870164\\
0.306122448979592	0.0688526438471836\\
0.326530612244898	0.069158276809597\\
0.346938775510204	0.0691583539953361\\
0.36734693877551	0.0691583765001639\\
0.387755102040816	0.0691584015769397\\
0.408163265306122	0.0691583908386955\\
0.428571428571429	0.0691583923679152\\
0.448979591836735	0.0691583908128461\\
0.469387755102041	0.0691583918442672\\
0.489795918367347	0.0691583983604276\\
0.510204081632653	0.0691584015883445\\
0.530612244897959	0.0691584015120244\\
0.551020408163265	0.069158399047653\\
0.571428571428571	0.0691583958371186\\
0.591836734693878	0.0691583929539911\\
0.612244897959184	0.0691583857139981\\
0.63265306122449	0.0691583466016742\\
0.653061224489796	0.0691578340089502\\
0.673469387755102	0.0668477086447224\\
0.693877551020408	0.0624659660499211\\
0.714285714285714	0.0578885776156821\\
0.73469387755102	0.0531738205789504\\
0.755102040816327	0.0483847210269442\\
0.775510204081633	0.0435779412812737\\
0.795918367346939	0.0388016249096441\\
0.816326530612245	0.0341050000030325\\
0.836734693877551	0.0295284091092749\\
0.857142857142857	0.0251025181597951\\
0.877551020408163	0.0208433500385021\\
0.897959183673469	0.0167553025568947\\
0.918367346938776	0.012831407331047\\
0.938775510204082	0.00905178981349475\\
0.959183673469388	0.00538348752852062\\
0.979591836734694	0.00178636525897982\\
};
\addlegendentry{dv limit = 0.008 $\frac{m}{s}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00440245771509798\\
0.0204081632653061	0.0076796837819547\\
0.0408163265306122	0.011854259394161\\
0.0612244897959184	0.0163439795459802\\
0.0816326530612245	0.02104760006958\\
0.102040816326531	0.0259419038118659\\
0.122448979591837	0.0310146990264902\\
0.142857142857143	0.0362496907649417\\
0.163265306122449	0.0416209260443959\\
0.183673469387755	0.0470927787383755\\
0.204081632653061	0.052620207800149\\
0.224489795918367	0.058150222462159\\
0.244897959183673	0.0636235864468053\\
0.26530612244898	0.068976465186614\\
0.285714285714286	0.0741423808503323\\
0.306122448979592	0.0790521668834956\\
0.326530612244898	0.0836402757447581\\
0.346938775510204	0.0864447641342672\\
0.36734693877551	0.0864474904213161\\
0.387755102040816	0.086447899963936\\
0.408163265306122	0.0864479629432624\\
0.428571428571429	0.0864479775132142\\
0.448979591836735	0.0864479842104555\\
0.469387755102041	0.0864479898612456\\
0.489795918367347	0.0864479891559681\\
0.510204081632653	0.0864479851638078\\
0.530612244897959	0.0864479796337913\\
0.551020408163265	0.086447970145753\\
0.571428571428571	0.0864479488627319\\
0.591836734693878	0.0864478649346095\\
0.612244897959184	0.086447498103785\\
0.63265306122449	0.0859805608196807\\
0.653061224489796	0.081604317478912\\
0.673469387755102	0.0768596356713336\\
0.693877551020408	0.0718215691442395\\
0.714285714285714	0.0665588387417584\\
0.73469387755102	0.0611398207706224\\
0.755102040816327	0.0556348323400756\\
0.775510204081633	0.0501081744306319\\
0.795918367346939	0.0446195960715399\\
0.816326530612245	0.0392221257872498\\
0.836734693877551	0.0339593566481107\\
0.857142857142857	0.0288710561889067\\
0.877551020408163	0.0239732704830692\\
0.897959183673469	0.0192718471346196\\
0.918367346938776	0.0147597044821793\\
0.938775510204082	0.0104118244585026\\
0.959183673469388	0.00619247268710601\\
0.979591836734694	0.00205477387840773\\
};
\addlegendentry{dv limit = 0.01 $\frac{m}{s}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz_figures/contingency_maneuvers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor_1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor_2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor_3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor_4}{rgb}{0.65, 0.3, 0.75}%

%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=2.0in,
at={(0.758in,0.516in)},
%scale only axis,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{b}_\text{x}\text{ (km)}$},
ymin=-4,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{b}_\text{z}\text{ (km)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDP Method Maneuver Effect Contingency Case},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.8,0.66)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns =2}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.249005170438108	1.18755986979187\\
0.633045618245353	1.37001044949471\\
1.51254735565365	1.54694448065409\\
2.38595859870489	1.71764951237428\\
3.24976242858836	1.88143817574184\\
4.10048061215531	2.03765095161757\\
4.93468760753619	2.18565882628733\\
5.74902435758877	2.3248658242783\\
6.54021181563566	2.45471140814181\\
7.30506414902799	2.57467273553983\\
8.04050156736906	2.68426676454653\\
8.74356272374325	2.78305219868763\\
9.41141663901492	2.87063126388554\\
10.0413741011821	2.9466513101552\\
10.6308984938843	3.01080623160109\\
11.177616010461	3.06283769899762\\
11.6793252124334	3.10253619998977\\
12.1340058939205	3.12974188272537\\
12.5398272162945	3.14434519952214\\
12.8951550803224	3.14628734797747\\
13.1985587061064	3.13556050774502\\
13.44881639433	3.11220787202442\\
13.6449204456096	3.07632347363755\\
13.7860812181444	3.02805180639154\\
13.8717303073251	2.96758724325321\\
13.9015228344991	2.89517325367773\\
13.8753388356743	2.81110142324305\\
13.7932837445727	2.7157102795377\\
13.6556879680853	2.60938392902967\\
13.4631055558403	2.49255051040523\\
13.2163119692412	2.36568047060557\\
12.9163009589569	2.22928467050295\\
12.5642805634388	2.08391232784436\\
12.1616682445763	1.93014880574541\\
11.7100851800779	1.76861325563971\\
11.2113497355609	1.59995612417458\\
10.6674701426349	1.42485653409194\\
10.0806364124616	1.24401954964076\\
9.45321151735308	1.05817333753211\\
8.78772187591631	0.868066234868912\\
8.08684718005689	0.674463735856462\\
7.35340960480571	0.478145409427492\\
6.59036244441608	0.279901760193201\\
5.80077822049013	0.0805310453601929\\
4.98783631001881	-0.119163939569549\\
4.15481014315278	-0.318379093372815\\
3.30505402225463	-0.516312246936985\\
2.44198961530708	-0.712166393311931\\
1.56909217806371	-0.9051528969757\\
0.689876560420579	-1.09449466939142\\
-0.192116946643726	-1.27942929806858\\
-1.07333686657038	-1.45921211652901\\
-1.95023483776291	-1.63311920281601\\
-2.81927990158701	-1.80045029447251\\
-3.67697272029469	-1.96053160825088\\
-4.51985966762235	-2.11271855320024\\
-5.3445467353248	-2.25639832620671\\
-6.14771319964857	-2.39099237953528\\
-6.92612499271441	-2.51595875043732\\
-7.67664772496726	-2.63079424344332\\
-8.39625930625665	-2.7350364565534\\
-9.08206211472713	-2.82826564316701\\
-9.73129466451885	-2.91010640225433\\
-10.3413427252964	-2.98022918996369\\
-10.9097498488316	-3.03835164657839\\
-11.4342272602538	-3.0842397334796\\
-11.9126630741382	-3.11770867553728\\
-12.3431307983233	-3.13862370513442\\
-12.7238970912146	-3.14690060482867\\
-13.0534287413398	-3.14250604646623\\
-13.3303988410499	-3.1254577253826\\
-13.5536921295084	-3.09582428914968\\
-13.7224094834525	-3.05372506115624\\
-13.8358715376457	-2.99932956013477\\
-13.8936214204414	-2.93285681756931\\
-13.8954265934441	-2.85457449573303\\
-13.8412797878592	-2.76479780990672\\
-13.7313990337621	-2.66388825911808\\
-13.5662267821677	-2.55225217051273\\
-13.3464281234368	-2.43033906321822\\
-13.0728881091914	-2.29863983828916\\
-12.7467081885247	-2.15768480202192\\
-12.369201772854	-2.00804153059834\\
-11.9418889472768	-1.85031258465679\\
-11.4664903497241	-1.68513308299313\\
-10.9449202425595	-1.51316814516147\\
-10.3792788045194	-1.33511021327251\\
-9.77184367403535	-1.15167626377354\\
-9.12506077798727	-0.963604920437306\\
-8.44153448281958	-0.771653480184829\\
-7.72401710767657	-0.576594863717932\\
-6.97539784178465	-0.37921450324041\\
-6.19869111070708	-0.180307179799734\\
-5.39702443831609	0.0193261770156987\\
-4.57362585335813	0.218881714137346\\
-3.73181089132146	0.417555891849097\\
-2.87496924394483	0.614548719358121\\
-2.00655111012532	0.809066976075432\\
-1.13005330318504	1.00032740563524\\
-0.249005170438112	1.18755986979187\\
};
%\addlegendentry{$\text{P}_\text{c}\text{ Ellipse 1 }\times\text{ 10}^{\text{-6}}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{Secondary Sat.}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor_1, fill=mycolor_1] table[row sep=crcr]{%
x	y\\
1.9742749372742	-0.0695989240354739\\
};
\addlegendentry{dv limit = 0.004 $\frac{m}{s}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor_2, fill=mycolor_2] table[row sep=crcr]{%
x	y\\
2.41437308679634	-0.0695989240354739\\
};
\addlegendentry{dv limit = 0.006 $\frac{m}{s}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor_3, fill=mycolor_3] table[row sep=crcr]{%
x	y\\
2.82598715138624	-0.0695989240354739\\
};
\addlegendentry{dv limit = 0.008 $\frac{m}{s}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor_4, fill=mycolor_4] table[row sep=crcr]{%
x	y\\
3.21038948393758	-0.0695989240354739\\
};
\addlegendentry{dv limit = 0.01 $\frac{m}{s}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=black!40!orange, fill=black!40!orange] table[row sep=crcr]{%
x	y\\
0.998461159101683	-6.60170702826424e-17\\
};
\addlegendentry{No Maneuver}

\end{axis}


% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz_figures/controls_pgfplots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
width=\columnwidth,
height=2.0 in,
at={(0 in,0 in)},
%scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Orbit Revolutions},
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Acceleration mm/s}^\text{2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDP Method Maneuvers},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00521701830120052\\
0.0204081632653061	0.00938172247476459\\
0.0408163265306122	0.0136062152117007\\
0.0612244897959184	0.0179071141421043\\
0.0816326530612245	0.022244432103286\\
0.102040816326531	0.0265195563706589\\
0.122448979591837	0.0305786117577079\\
0.142857142857143	0.0342208423449209\\
0.163265306122449	0.037210544878963\\
0.183673469387755	0.0392924274038263\\
0.204081632653061	0.0402091334021469\\
0.224489795918367	0.039719890495322\\
0.244897959183673	0.0376193064743889\\
0.26530612244898	0.0337549175081418\\
0.285714285714286	0.0280422907011698\\
0.306122448979592	0.0204764837267953\\
0.326530612244898	0.0111372406369591\\
0.346938775510204	0.000196268628683495\\
0.36734693877551	-0.0120904240691249\\
0.387755102040816	-0.0253927295441214\\
0.408163265306122	-0.0393174339505619\\
0.428571428571429	-0.0534281019394666\\
0.448979591836735	-0.0672651582839727\\
0.469387755102041	-0.0803689832543763\\
0.489795918367347	-0.092303417172687\\
0.510204081632653	-0.102677608884514\\
0.530612244897959	-0.111165269235916\\
0.551020408163265	-0.117520301532752\\
0.571428571428571	-0.121587632496568\\
0.591836734693878	-0.123308761736733\\
0.612244897959184	-0.122722281879643\\
0.63265306122449	-0.11995855360645\\
0.653061224489796	-0.115229735992535\\
0.673469387755102	-0.108815569877159\\
0.693877551020408	-0.101045946169239\\
0.714285714285714	-0.0922810944901191\\
0.73469387755102	-0.0828909238179359\\
0.755102040816327	-0.0732343637293391\\
0.775510204081633	-0.0636402905935241\\
0.795918367346939	-0.0543912620793997\\
0.816326530612245	-0.0457106330291203\\
0.836734693877551	-0.0377537646571133\\
0.857142857142857	-0.0306050570509284\\
0.877551020408163	-0.0242800329122156\\
0.897959183673469	-0.0187304917842914\\
0.918367346938776	-0.0138574863686851\\
0.938775510204082	-0.00952240932287366\\
0.959183673469388	-0.0055672509075185\\
0.979591836734694	-0.00183299304401723\\
};
\addlegendentry{$\text{a}_\text{x}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-6.55079639108703e-05\\
0.0204081632653061	0.0050273590297869\\
0.0408163265306122	0.0102028511866663\\
0.0612244897959184	0.0155057564687084\\
0.0816326530612245	0.020990271043601\\
0.102040816326531	0.0267060394450336\\
0.122448979591837	0.0326883117839742\\
0.142857142857143	0.0389500158519198\\
0.163265306122449	0.0454747402799446\\
0.183673469387755	0.052210718686497\\
0.204081632653061	0.0590682175931007\\
0.224489795918367	0.0659195159427817\\
0.244897959183673	0.0726018631950733\\
0.26530612244898	0.0789232302703862\\
0.285714285714286	0.0846707733088043\\
0.306122448979592	0.089621531578433\\
0.326530612244898	0.0935539983004001\\
0.346938775510204	0.0962617352688588\\
0.36734693877551	0.0975667896940112\\
0.387755102040816	0.0973303411789779\\
0.408163265306122	0.0954640859292663\\
0.428571428571429	0.0919374073462789\\
0.448979591836735	0.0867824509097507\\
0.469387755102041	0.0800953902231525\\
0.489795918367347	0.0720339318497931\\
0.510204081632653	0.0628114933050791\\
0.530612244897959	0.0526882361409165\\
0.551020408163265	0.0419595091546081\\
0.571428571428571	0.0309424846225591\\
0.591836734693878	0.0199617696714403\\
0.612244897959184	0.0093347480775627\\
0.63265306122449	-0.000642388857997606\\
0.653061224489796	-0.00970721621295969\\
0.673469387755102	-0.0176416138724965\\
0.693877551020408	-0.0242798958800196\\
0.714285714285714	-0.029513867508558\\
0.73469387755102	-0.0332945056478048\\
0.755102040816327	-0.0356303220429701\\
0.775510204081633	-0.0365827998150294\\
0.795918367346939	-0.036259500862824\\
0.816326530612245	-0.034804040718223\\
0.836734693877551	-0.0323835534785249\\
0.857142857142857	-0.0291782547946068\\
0.877551020408163	-0.025369588192633\\
0.897959183673469	-0.0211307706727989\\
0.918367346938776	-0.0166082602217147\\
0.938775510204082	-0.0119245511808353\\
0.959183673469388	-0.00716739574194598\\
0.979591836734694	-0.0023890419718669\\
};
\addlegendentry{$\text{a}_\text{y}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.00305469026193876\\
0.0204081632653061	-0.00268367536898501\\
0.0408163265306122	-0.00206371134964698\\
0.0612244897959184	-0.00104156434720853\\
0.0816326530612245	0.000541933988515989\\
0.102040816326531	0.00283784300113055\\
0.122448979591837	0.00597412291339858\\
0.142857142857143	0.0100433492169855\\
0.163265306122449	0.0150917788187357\\
0.183673469387755	0.0211112136745526\\
0.204081632653061	0.0280340853915609\\
0.224489795918367	0.0357324927272095\\
0.244897959183673	0.0440209780837723\\
0.26530612244898	0.0526631594103952\\
0.285714285714286	0.0613820285742078\\
0.306122448979592	0.069873560893528\\
0.326530612244898	0.0778204940394838\\
0.346938775510204	0.0849124667195806\\
0.36734693877551	0.0908625028824312\\
0.387755102040816	0.0954204583795512\\
0.408163265306122	0.098390559124527\\
0.428571428571429	0.0996411948139058\\
0.448979591836735	0.0991139211377284\\
0.469387755102041	0.096826971494797\\
0.489795918367347	0.0928739491724377\\
0.510204081632653	0.087418519054304\\
0.530612244897959	0.0806850397658407\\
0.551020408163265	0.0729458668146662\\
0.571428571428571	0.0645062195294639\\
0.591836734693878	0.0556875167993631\\
0.612244897959184	0.0468102754050527\\
0.63265306122449	0.0381774840362815\\
0.653061224489796	0.0300595798744945\\
0.673469387755102	0.0226818269433812\\
0.693877551020408	0.0162147986502045\\
0.714285714285714	0.0107682980745247\\
0.73469387755102	0.00638932903640905\\
0.755102040816327	0.00306403316007083\\
0.775510204081633	0.000723304118071064\\
0.795918367346939	-0.000748098142985401\\
0.816326530612245	-0.00149963716279277\\
0.836734693877551	-0.00170191265312873\\
0.857142857142857	-0.00153169625524626\\
0.877551020408163	-0.00115745678335316\\
0.897959183673469	-0.000723157857870396\\
0.918367346938776	-0.000340959901928292\\
0.938775510204082	-8.13589706922631e-05\\
0.959183673469388	3.29882294049571e-05\\
0.979591836734694	2.68367140548465e-05\\
};
\addlegendentry{$\text{a}_\text{z}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz_figures/maneuver_effect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \columnwidth,
height=2.0in,
at={(0.0in,0.0in)},
%scale only axis,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{b}_\text{x}\text{ (km)}$},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{b}_\text{z}\text{ (km)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDP Method Maneuver Effect},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.01,0.84)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns =3}
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.249005170438108	1.18755986979187\\
0.633045618245353	1.37001044949471\\
1.51254735565365	1.54694448065409\\
2.38595859870489	1.71764951237428\\
3.24976242858836	1.88143817574184\\
4.10048061215531	2.03765095161757\\
4.93468760753619	2.18565882628733\\
5.74902435758877	2.3248658242783\\
6.54021181563566	2.45471140814181\\
7.30506414902799	2.57467273553983\\
8.04050156736906	2.68426676454653\\
8.74356272374325	2.78305219868763\\
9.41141663901492	2.87063126388554\\
10.0413741011821	2.9466513101552\\
10.6308984938843	3.01080623160109\\
11.177616010461	3.06283769899762\\
11.6793252124334	3.10253619998977\\
12.1340058939205	3.12974188272537\\
12.5398272162945	3.14434519952214\\
12.8951550803224	3.14628734797747\\
13.1985587061064	3.13556050774502\\
13.44881639433	3.11220787202442\\
13.6449204456096	3.07632347363755\\
13.7860812181444	3.02805180639154\\
13.8717303073251	2.96758724325321\\
13.9015228344991	2.89517325367773\\
13.8753388356743	2.81110142324305\\
13.7932837445727	2.7157102795377\\
13.6556879680853	2.60938392902967\\
13.4631055558403	2.49255051040523\\
13.2163119692412	2.36568047060557\\
12.9163009589569	2.22928467050295\\
12.5642805634388	2.08391232784436\\
12.1616682445763	1.93014880574541\\
11.7100851800779	1.76861325563971\\
11.2113497355609	1.59995612417458\\
10.6674701426349	1.42485653409194\\
10.0806364124616	1.24401954964076\\
9.45321151735308	1.05817333753211\\
8.78772187591631	0.868066234868912\\
8.08684718005689	0.674463735856462\\
7.35340960480571	0.478145409427492\\
6.59036244441608	0.279901760193201\\
5.80077822049013	0.0805310453601929\\
4.98783631001881	-0.119163939569549\\
4.15481014315278	-0.318379093372815\\
3.30505402225463	-0.516312246936985\\
2.44198961530708	-0.712166393311931\\
1.56909217806371	-0.9051528969757\\
0.689876560420579	-1.09449466939142\\
-0.192116946643726	-1.27942929806858\\
-1.07333686657038	-1.45921211652901\\
-1.95023483776291	-1.63311920281601\\
-2.81927990158701	-1.80045029447251\\
-3.67697272029469	-1.96053160825088\\
-4.51985966762235	-2.11271855320024\\
-5.3445467353248	-2.25639832620671\\
-6.14771319964857	-2.39099237953528\\
-6.92612499271441	-2.51595875043732\\
-7.67664772496726	-2.63079424344332\\
-8.39625930625665	-2.7350364565534\\
-9.08206211472713	-2.82826564316701\\
-9.73129466451885	-2.91010640225433\\
-10.3413427252964	-2.98022918996369\\
-10.9097498488316	-3.03835164657839\\
-11.4342272602538	-3.0842397334796\\
-11.9126630741382	-3.11770867553728\\
-12.3431307983233	-3.13862370513442\\
-12.7238970912146	-3.14690060482867\\
-13.0534287413398	-3.14250604646623\\
-13.3303988410499	-3.1254577253826\\
-13.5536921295084	-3.09582428914968\\
-13.7224094834525	-3.05372506115624\\
-13.8358715376457	-2.99932956013477\\
-13.8936214204414	-2.93285681756931\\
-13.8954265934441	-2.85457449573303\\
-13.8412797878592	-2.76479780990672\\
-13.7313990337621	-2.66388825911808\\
-13.5662267821677	-2.55225217051273\\
-13.3464281234368	-2.43033906321822\\
-13.0728881091914	-2.29863983828916\\
-12.7467081885247	-2.15768480202192\\
-12.369201772854	-2.00804153059834\\
-11.9418889472768	-1.85031258465679\\
-11.4664903497241	-1.68513308299313\\
-10.9449202425595	-1.51316814516147\\
-10.3792788045194	-1.33511021327251\\
-9.77184367403535	-1.15167626377354\\
-9.12506077798727	-0.963604920437306\\
-8.44153448281958	-0.771653480184829\\
-7.72401710767657	-0.576594863717932\\
-6.97539784178465	-0.37921450324041\\
-6.19869111070708	-0.180307179799734\\
-5.39702443831609	0.0193261770156987\\
-4.57362585335813	0.218881714137346\\
-3.73181089132146	0.417555891849097\\
-2.87496924394483	0.614548719358121\\
-2.00655111012532	0.809066976075432\\
-1.13005330318504	1.00032740563524\\
-0.249005170438112	1.18755986979187\\
};
%\addlegendentry{$\text{P}_\text{c}\text{ Ellipse}$}
%\addlegendentry{$\text{P}_\text{c}\text{ Ellipse 1 }\times\text{ 10}^{\text{-6}}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{Secondary Sat.}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
4.46524923153157	-0.244754920468287\\
};
\addlegendentry{With Maneuver}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=black!40!orange, fill=black!40!orange] table[row sep=crcr]{%
x	y\\
0.998461159101683	-6.60170702826424e-17\\
};
\addlegendentry{No Maneuver}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz_figures/maneuver_effect_example2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width= \columnwidth,
height=2.0in,
at={(0.0in,0.0in)},
%scale only axis,
xmin=-8,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{b}_\text{x}\text{ (km)}$},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{b}_\text{z}\text{ (km)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDP Method Maneuver Effect},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.95,0.84)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns =3}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr, forget plot]{%
-0.125088445051196	0.596574027985453\\
0.318012240040882	0.688228587903076\\
0.759832402082754	0.777111894203204\\
1.19859298721955	0.862866045182178\\
1.63252726143274	0.945145739140396\\
2.05988792455446	1.0236196647904\\
2.47895414602862	1.09797183533047\\
2.88803849408813	1.16790286081198\\
3.28549373044714	1.23313115367704\\
3.66971944314818	1.2933940626122\\
4.03916849085627	1.34844893015259\\
4.39235323265103	1.39807406977791\\
4.72785151823162	1.44206965856576\\
5.04431241441401	1.48025854180807\\
5.3404616448622	1.51248694635055\\
5.61510672114918	1.53862509978292\\
5.86714174448703	1.5585677529866\\
6.09555185879094	1.57223460393578\\
6.29941733714656	1.57957062104532\\
6.47791728522557	1.58054626476351\\
6.63033294673753	1.57515760651746\\
6.75605059760767	1.56342634453203\\
6.8545640172272	1.54539971645875\\
6.92547652682502	1.5211503091665\\
6.9685025867531	1.49077576645975\\
6.9834689462539	1.45439839590148\\
6.97031534107997	1.41216467632378\\
6.92909473615688	1.36424466800924\\
6.8599731123121	1.31083132791828\\
6.76322879792881	1.25213973271954\\
6.63925134821571	1.18840621275206\\
6.48853997660575	1.11988740040639\\
6.31170154459974	1.04685919675657\\
6.10944811814936	0.969615660603833\\
5.88259410041884	0.888467824405654\\
5.63205295247087	0.803742441857777\\
5.35883351508129	0.715780672172424\\
5.06403594649337	0.624936706350562\\
4.74884729246886	0.531576340979741\\
4.41453670647364	0.436075505300354\\
4.06245033924466	0.338818747471253\\
3.69400591831609	0.240197686130051\\
3.31068703933082	0.140609433483081\\
2.91403719212453	0.0404549962746966\\
2.50565354563683	-0.0598623389253461\\
2.08718051667565	-0.159938629614576\\
1.66030314843118	-0.259370903891691\\
1.22674032540162	-0.357758783082179\\
0.788237852052031	-0.454706093921927\\
0.34656142307586	-0.549822463807135\\
-0.0965104864343391	-0.642724892687004\\
-0.539193782278445	-0.733039295269768\\
-0.979705935066399	-0.820402007332132\\
-1.41627315783495	-0.904461250066747\\
-1.84713754846168	-0.984878546571304\\
-2.27056416811645	-1.06133008477557\\
-2.68484802724768	-1.13350802131828\\
-3.08832095097357	-1.20112172112373\\
-3.47935829623352	-1.26389892768665\\
-3.85638549365238	-1.32158685935302\\
-4.21788438777552	-1.37395322718262\\
-4.56239935014511	-1.42078717029459\\
-4.88854314060208	-1.46190010492977\\
-5.19500249321268	-1.49712648381092\\
-5.48054340432688	-1.52632446274323\\
-5.7440161014755	-1.54937647177078\\
-5.98435967309817	-1.56618968858929\\
-6.20060634045972	-1.57669641230873\\
-6.39188535455362	-1.58085433606098\\
-6.55742650230084	-1.5786467173546\\
-6.69656320792611	-1.57008244549096\\
-6.80873521702332	-1.55519600577014\\
-6.89349085250225	-1.53404734063082\\
-6.95048883333279	-1.50672160828323\\
-6.97949964876323	-1.47332883980709\\
-6.980406482479	-1.43400349609528\\
-6.9532056829808	-1.38890392642729\\
-6.89800677828786	-1.33821173085256\\
-6.81503203490727	-1.28213102895119\\
-6.70461556284519	-1.22088763791638\\
-6.56720197026382	-1.15472816326837\\
-6.40334457320121	-1.08391900586099\\
-6.21370316756289	-1.00874528917946\\
-5.9990413723566	-0.929509711248775\\
-5.76022355486811	-0.84653132577555\\
-5.49821135015917	-0.760144257431383\\
-5.21405978890258	-0.670696356450717\\
-4.90891304914599	-0.578547797960726\\
-4.58399984911076	-0.484069631683187\\
-4.24062849957735	-0.38764228784822\\
-3.88018163577953	-0.289654045336017\\
-3.50411065002037	-0.190499468214838\\
-3.1139298474276	-0.0905778169707575\\
-2.71121034838137	0.00970855917338801\\
-2.297573762167	0.109955842376319\\
-1.87468565732673	0.209760372210229\\
-1.44424885500303	0.308720271058864\\
-1.00799657227887	0.406437062336842\\
-0.567685443124241	0.502517275014219\\
-0.125088445051198	0.596574027985453\\
};
%\addlegendentry{$\text{P}_\text{c}\text{ Ellipse}$}
% \addlegendentry{$\text{P}_\text{c}\text{ Ellipse 1 }\times\text{ 10}^{\text{-6}}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{Secondary Sat.}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
2.35728799114708	-0.0956482523775415\\
};
\addlegendentry{With Maneuver}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=black!40!orange, fill=black!40!orange] table[row sep=crcr]{%
x	y\\
0.998461159101683	-6.60170702826424e-17\\
};
\addlegendentry{No Maneuver}

\end{axis}

%\begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz_figures/maneuver_magnitude.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=2.0in,
at={(0.0in,0.0in)},
%scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Orbit Revolutions},
ymin=0.01,
ymax=0.09,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Acceleration mm/s}^\text{2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Maneuver Magnitude},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.0,0.90)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.013830974581804\\
0.0204081632653061	0.013831278433528\\
0.0408163265306122	0.01383147772505\\
0.0612244897959184	0.0138315786588545\\
0.0816326530612245	0.0138316501688659\\
0.102040816326531	0.0149196286262717\\
0.122448979591837	0.0178156518476206\\
0.142857142857143	0.0208038178202091\\
0.163265306122449	0.0238685764071464\\
0.183673469387755	0.0269892463773573\\
0.204081632653061	0.0301400390258442\\
0.224489795918367	0.0332907438109975\\
0.244897959183673	0.036407574990288\\
0.26530612244898	0.0394541872306318\\
0.285714285714286	0.0423926627753044\\
0.306122448979592	0.0451845294469396\\
0.326530612244898	0.047791777418949\\
0.346938775510204	0.0501777306095642\\
0.36734693877551	0.0523079747204992\\
0.387755102040816	0.0541511910366219\\
0.408163265306122	0.0556799046655342\\
0.428571428571429	0.0568711130707307\\
0.448979591836735	0.0577067870260727\\
0.469387755102041	0.0581742476344368\\
0.489795918367347	0.0582664300911569\\
0.510204081632653	0.0579820166267774\\
0.530612244897959	0.0573254322379642\\
0.551020408163265	0.0563067098051738\\
0.571428571428571	0.0549412494545097\\
0.591836734693878	0.0532494705837526\\
0.612244897959184	0.0512564298196656\\
0.63265306122449	0.0489913105617695\\
0.653061224489796	0.0464868224261814\\
0.673469387755102	0.043778522518027\\
0.693877551020408	0.0409040892731512\\
0.714285714285714	0.0379024998215189\\
0.73469387755102	0.034813139568709\\
0.755102040816327	0.0316748353217554\\
0.775510204081633	0.0285248033146954\\
0.795918367346939	0.0253974830312568\\
0.816326530612245	0.0223233432500786\\
0.836734693877551	0.0193277552721281\\
0.857142857142857	0.0164298543867442\\
0.877551020408163	0.0138326422520836\\
0.897959183673469	0.0138316979590923\\
0.918367346938776	0.0138316681768721\\
0.938775510204082	0.0138316531060458\\
0.959183673469388	0.0138316276714756\\
0.979591836734694	0.0138315013718141\\
};
\addlegendentry{Magnitude}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0138\\
0.0204081632653061	0.0138\\
0.0408163265306122	0.0138\\
0.0612244897959184	0.0138\\
0.0816326530612245	0.0138\\
0.102040816326531	0.0138\\
0.122448979591837	0.0138\\
0.142857142857143	0.0138\\
0.163265306122449	0.0138\\
0.183673469387755	0.0138\\
0.204081632653061	0.0138\\
0.224489795918367	0.0138\\
0.244897959183673	0.0138\\
0.26530612244898	0.0138\\
0.285714285714286	0.0138\\
0.306122448979592	0.0138\\
0.326530612244898	0.0138\\
0.346938775510204	0.0138\\
0.36734693877551	0.0138\\
0.387755102040816	0.0138\\
0.408163265306122	0.0138\\
0.428571428571429	0.0138\\
0.448979591836735	0.0138\\
0.469387755102041	0.0138\\
0.489795918367347	0.0138\\
0.510204081632653	0.0138\\
0.530612244897959	0.0138\\
0.551020408163265	0.0138\\
0.571428571428571	0.0138\\
0.591836734693878	0.0138\\
0.612244897959184	0.0138\\
0.63265306122449	0.0138\\
0.653061224489796	0.0138\\
0.673469387755102	0.0138\\
0.693877551020408	0.0138\\
0.714285714285714	0.0138\\
0.73469387755102	0.0138\\
0.755102040816327	0.0138\\
0.775510204081633	0.0138\\
0.795918367346939	0.0138\\
0.816326530612245	0.0138\\
0.836734693877551	0.0138\\
0.857142857142857	0.0138\\
0.877551020408163	0.0138\\
0.897959183673469	0.0138\\
0.918367346938776	0.0138\\
0.938775510204082	0.0138\\
0.959183673469388	0.0138\\
0.979591836734694	0.0138\\
};
\addlegendentry{Lower Bound}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0864\\
0.0204081632653061	0.0864\\
0.0408163265306122	0.0864\\
0.0612244897959184	0.0864\\
0.0816326530612245	0.0864\\
0.102040816326531	0.0864\\
0.122448979591837	0.0864\\
0.142857142857143	0.0864\\
0.163265306122449	0.0864\\
0.183673469387755	0.0864\\
0.204081632653061	0.0864\\
0.224489795918367	0.0864\\
0.244897959183673	0.0864\\
0.26530612244898	0.0864\\
0.285714285714286	0.0864\\
0.306122448979592	0.0864\\
0.326530612244898	0.0864\\
0.346938775510204	0.0864\\
0.36734693877551	0.0864\\
0.387755102040816	0.0864\\
0.408163265306122	0.0864\\
0.428571428571429	0.0864\\
0.448979591836735	0.0864\\
0.469387755102041	0.0864\\
0.489795918367347	0.0864\\
0.510204081632653	0.0864\\
0.530612244897959	0.0864\\
0.551020408163265	0.0864\\
0.571428571428571	0.0864\\
0.591836734693878	0.0864\\
0.612244897959184	0.0864\\
0.63265306122449	0.0864\\
0.653061224489796	0.0864\\
0.673469387755102	0.0864\\
0.693877551020408	0.0864\\
0.714285714285714	0.0864\\
0.73469387755102	0.0864\\
0.755102040816327	0.0864\\
0.775510204081633	0.0864\\
0.795918367346939	0.0864\\
0.816326530612245	0.0864\\
0.836734693877551	0.0864\\
0.857142857142857	0.0864\\
0.877551020408163	0.0864\\
0.897959183673469	0.0864\\
0.918367346938776	0.0864\\
0.938775510204082	0.0864\\
0.959183673469388	0.0864\\
0.979591836734694	0.0864\\
};
\addlegendentry{Upper Bound}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz_figures/pc_ellipse_deltav_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64700,0.00000}%
\definecolor{magenta}{RGB}{255,0,180}
\definecolor{lightgray}{gray}{0.6}

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=2.0in,
at={(0.0in,0.0in)},
%scale only axis,
point meta min=0.737557684577818,
point meta max=2.38630166131812,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{b}_\text{x}\text{ (km)}$},
ymin=-4,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{b}_\text{z}\text{ (km)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{Delta-v along P}_\text{c}\text{ Ellipse}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.6)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns =1},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Delta-v (m/s)}}
]

\addplot[%
mesh, line width=3pt, forget plot,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=100]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.249005170438108	1.18755986979187	1.08471833619016\\
-0.249005170438108	1.18755986979187	1.08471833619016\\
0.633045618245353	1.37001044949471	1.10036658273988\\
0.633045618245353	1.37001044949471	1.10036658273988\\
1.51254735565365	1.54694448065409	1.12118397453795\\
1.51254735565365	1.54694448065409	1.12118397453795\\
2.38595859870489	1.71764951237428	1.14767408394752\\
2.38595859870489	1.71764951237428	1.14767408394752\\
3.24976242858836	1.88143817574184	1.18009229622075\\
3.24976242858836	1.88143817574184	1.18009229622075\\
4.10048061215531	2.03765095161757	1.21959163800498\\
4.10048061215531	2.03765095161757	1.21959163800498\\
4.93468760753619	2.18565882628733	1.26786855651244\\
4.93468760753619	2.18565882628733	1.26786855651244\\
5.74902435758877	2.3248658242783	1.32860795414859\\
5.74902435758877	2.3248658242783	1.32860795414859\\
6.54021181563566	2.45471140814181	1.40071877423547\\
6.54021181563566	2.45471140814181	1.40071877423547\\
7.30506414902799	2.57467273553983	1.48226554636167\\
7.30506414902799	2.57467273553983	1.48226554636167\\
8.04050156736906	2.68426676454653	1.57459379028933\\
8.04050156736906	2.68426676454653	1.57459379028933\\
8.74356272374325	2.78305219868763	1.67771827261103\\
8.74356272374325	2.78305219868763	1.67771827261103\\
9.41141663901492	2.87063126388554	1.79116412661929\\
9.41141663901492	2.87063126388554	1.79116412661929\\
10.0413741011821	2.9466513101552	1.91263754729563\\
10.0413741011821	2.9466513101552	1.91263754729563\\
10.6308984938843	3.01080623160109	2.03882080740724\\
10.6308984938843	3.01080623160109	2.03882080740724\\
11.177616010461	3.06283769899762	2.16777384261633\\
11.177616010461	3.06283769899762	2.16777384261633\\
11.6793252124334	3.10253619998977	2.28515077581251\\
11.6793252124334	3.10253619998977	2.28515077581251\\
12.1340058939205	3.12974188272537	2.36715117558458\\
12.1340058939205	3.12974188272537	2.36715117558458\\
12.5398272162945	3.14434519952214	2.38630166131812\\
12.5398272162945	3.14434519952214	2.38630166131812\\
12.8951550803224	3.14628734797747	2.31838602766443\\
12.8951550803224	3.14628734797747	2.31838602766443\\
13.1985587061064	3.13556050774502	2.22865693900388\\
13.1985587061064	3.13556050774502	2.22865693900388\\
13.44881639433	3.11220787202442	2.15851314574104\\
13.44881639433	3.11220787202442	2.15851314574104\\
13.6449204456096	3.07632347363755	2.02320219879354\\
13.6449204456096	3.07632347363755	2.02320219879354\\
13.7860812181444	3.02805180639154	1.9079617906116\\
13.7860812181444	3.02805180639154	1.9079617906116\\
13.8717303073251	2.96758724325321	1.85444713331644\\
13.8717303073251	2.96758724325321	1.85444713331644\\
13.9015228344991	2.89517325367773	1.75766804296177\\
13.9015228344991	2.89517325367773	1.75766804296177\\
13.8753388356743	2.81110142324305	1.64480494434959\\
13.8753388356743	2.81110142324305	1.64480494434959\\
13.7932837445727	2.7157102795377	1.54207071319817\\
13.7932837445727	2.7157102795377	1.54207071319817\\
13.6556879680853	2.60938392902967	1.44027270253324\\
13.6556879680853	2.60938392902967	1.44027270253324\\
13.4631055558403	2.49255051040523	1.34318893796158\\
13.4631055558403	2.49255051040523	1.34318893796158\\
13.2163119692412	2.36568047060557	1.255619119788\\
13.2163119692412	2.36568047060557	1.255619119788\\
12.9163009589569	2.22928467050295	1.17675552054484\\
12.9163009589569	2.22928467050295	1.17675552054484\\
12.5642805634388	2.08391232784436	1.10616517228861\\
12.5642805634388	2.08391232784436	1.10616517228861\\
12.1616682445763	1.93014880574541	1.04451915176894\\
12.1616682445763	1.93014880574541	1.04451915176894\\
11.7100851800779	1.76861325563971	0.99046160664791\\
11.7100851800779	1.76861325563971	0.99046160664791\\
11.2113497355609	1.59995612417458	0.94303430184274\\
11.2113497355609	1.59995612417458	0.94303430184274\\
10.6674701426349	1.42485653409194	0.902039610318188\\
10.6674701426349	1.42485653409194	0.902039610318188\\
10.0806364124616	1.24401954964076	0.867010774709277\\
10.0806364124616	1.24401954964076	0.867010774709277\\
9.45321151735308	1.05817333753211	0.836861645503687\\
9.45321151735308	1.05817333753211	0.836861645503687\\
8.78772187591631	0.868066234868912	0.81129491321433\\
8.78772187591631	0.868066234868912	0.81129491321433\\
8.08684718005689	0.674463735856462	0.790042462195959\\
8.08684718005689	0.674463735856462	0.790042462195959\\
7.35340960480571	0.478145409427492	0.772537782687469\\
7.35340960480571	0.478145409427492	0.772537782687469\\
6.59036244441608	0.279901760193201	0.758696067360741\\
6.59036244441608	0.279901760193201	0.758696067360741\\
5.80077822049013	0.0805310453601929	0.748417956981655\\
5.80077822049013	0.0805310453601929	0.748417956981655\\
4.98783631001881	-0.119163939569549	0.741265456304974\\
4.98783631001881	-0.119163939569549	0.741265456304974\\
4.15481014315278	-0.318379093372815	0.737557684577818\\
4.15481014315278	-0.318379093372815	0.737557684577818\\
3.30505402225463	-0.516312246936985	0.737668598862235\\
3.30505402225463	-0.516312246936985	0.737668598862235\\
2.44198961530708	-0.712166393311931	0.742315495630728\\
2.44198961530708	-0.712166393311931	0.742315495630728\\
1.56909217806371	-0.9051528969757	0.750444782814877\\
1.56909217806371	-0.9051528969757	0.750444782814877\\
0.689876560420579	-1.09449466939142	0.762369753822576\\
0.689876560420579	-1.09449466939142	0.762369753822576\\
-0.192116946643726	-1.27942929806858	0.778436850121058\\
-0.192116946643726	-1.27942929806858	0.778436850121058\\
-1.07333686657038	-1.45921211652901	0.799046454246206\\
-1.07333686657038	-1.45921211652901	0.799046454246206\\
-1.95023483776291	-1.63311920281601	0.825184472837114\\
-1.95023483776291	-1.63311920281601	0.825184472837114\\
-2.81927990158701	-1.80045029447251	0.857008553823272\\
-2.81927990158701	-1.80045029447251	0.857008553823272\\
-3.67697272029469	-1.96053160825088	0.895328949297482\\
-3.67697272029469	-1.96053160825088	0.895328949297482\\
-4.51985966762235	-2.11271855320024	0.94200735237667\\
-4.51985966762235	-2.11271855320024	0.94200735237667\\
-5.3445467353248	-2.25639832620671	0.998350258865963\\
-5.3445467353248	-2.25639832620671	0.998350258865963\\
-6.14771319964857	-2.39099237953528	1.06804677846968\\
-6.14771319964857	-2.39099237953528	1.06804677846968\\
-6.92612499271441	-2.51595875043732	1.14843362445475\\
-6.92612499271441	-2.51595875043732	1.14843362445475\\
-7.67664772496726	-2.63079424344332	1.24069647943448\\
-7.67664772496726	-2.63079424344332	1.24069647943448\\
-8.39625930625665	-2.7350364565534	1.34610696503865\\
-8.39625930625665	-2.7350364565534	1.34610696503865\\
-9.08206211472713	-2.82826564316701	1.46531357973388\\
-9.08206211472713	-2.82826564316701	1.46531357973388\\
-9.73129466451885	-2.91010640225433	1.59804389167382\\
-9.73129466451885	-2.91010640225433	1.59804389167382\\
-10.3413427252964	-2.98022918996369	1.74176592389014\\
-10.3413427252964	-2.98022918996369	1.74176592389014\\
-10.9097498488316	-3.03835164657839	1.8967872897136\\
-10.9097498488316	-3.03835164657839	1.8967872897136\\
-11.4342272602538	-3.0842397334796	2.05503005806643\\
-11.4342272602538	-3.0842397334796	2.05503005806643\\
-11.9126630741382	-3.11770867553728	2.19948413100144\\
-11.9126630741382	-3.11770867553728	2.19948413100144\\
-12.3431307983233	-3.13862370513442	2.30211103878968\\
-12.3431307983233	-3.13862370513442	2.30211103878968\\
-12.7238970912146	-3.14690060482867	2.33337317914402\\
-12.7238970912146	-3.14690060482867	2.33337317914402\\
-13.0534287413398	-3.14250604646623	2.27636290261085\\
-13.0534287413398	-3.14250604646623	2.27636290261085\\
-13.3303988410499	-3.1254577253826	2.27639935320394\\
-13.3303988410499	-3.1254577253826	2.27639935320394\\
-13.5536921295084	-3.09582428914968	2.22022695008463\\
-13.5536921295084	-3.09582428914968	2.22022695008463\\
-13.7224094834525	-3.05372506115624	2.10384958137646\\
-13.7224094834525	-3.05372506115624	2.10384958137646\\
-13.8358715376457	-2.99932956013477	2.08888746659409\\
-13.8358715376457	-2.99932956013477	2.08888746659409\\
-13.8936214204414	-2.93285681756931	2.04633558561953\\
-13.8936214204414	-2.93285681756931	2.04633558561953\\
-13.8954265934441	-2.85457449573303	1.96425375483826\\
-13.8954265934441	-2.85457449573303	1.96425375483826\\
-13.8412797878592	-2.76479780990672	1.88008401913105\\
-13.8412797878592	-2.76479780990672	1.88008401913105\\
-13.7313990337621	-2.66388825911808	1.79518484235085\\
-13.7313990337621	-2.66388825911808	1.79518484235085\\
-13.5662267821677	-2.55225217051273	1.70823159270169\\
-13.5662267821677	-2.55225217051273	1.70823159270169\\
-13.3464281234368	-2.43033906321822	1.62454640926649\\
-13.3464281234368	-2.43033906321822	1.62454640926649\\
-13.0728881091914	-2.29863983828916	1.54825509734863\\
-13.0728881091914	-2.29863983828916	1.54825509734863\\
-12.7467081885247	-2.15768480202192	1.47792506188365\\
-12.7467081885247	-2.15768480202192	1.47792506188365\\
-12.369201772854	-2.00804153059834	1.41474850512139\\
-12.369201772854	-2.00804153059834	1.41474850512139\\
-11.9418889472768	-1.85031258465679	1.35878751547543\\
-11.9418889472768	-1.85031258465679	1.35878751547543\\
-11.4664903497241	-1.68513308299313	1.30891378896781\\
-11.4664903497241	-1.68513308299313	1.30891378896781\\
-10.9449202425595	-1.51316814516147	1.26473189254877\\
-10.9449202425595	-1.51316814516147	1.26473189254877\\
-10.3792788045194	-1.33511021327251	1.2264769424031\\
-10.3792788045194	-1.33511021327251	1.2264769424031\\
-9.77184367403535	-1.15167626377354	1.19313015970255\\
-9.77184367403535	-1.15167626377354	1.19313015970255\\
-9.12506077798727	-0.963604920437306	1.1639454161897\\
-9.12506077798727	-0.963604920437306	1.1639454161897\\
-8.44153448281958	-0.771653480184829	1.13913733508688\\
-8.44153448281958	-0.771653480184829	1.13913733508688\\
-7.72401710767657	-0.576594863717932	1.11791431116247\\
-7.72401710767657	-0.576594863717932	1.11791431116247\\
-6.97539784178465	-0.37921450324041	1.10011713631668\\
-6.97539784178465	-0.37921450324041	1.10011713631668\\
-6.19869111070708	-0.180307179799734	1.08582698086717\\
-6.19869111070708	-0.180307179799734	1.08582698086717\\
-5.39702443831609	0.0193261770156987	1.07455212783967\\
-5.39702443831609	0.0193261770156987	1.07455212783967\\
-4.57362585335813	0.218881714137346	1.06628327936743\\
-4.57362585335813	0.218881714137346	1.06628327936743\\
-3.73181089132146	0.417555891849097	1.06176003822254\\
-3.73181089132146	0.417555891849097	1.06176003822254\\
-2.87496924394483	0.614548719358121	1.06167695843869\\
-2.87496924394483	0.614548719358121	1.06167695843869\\
-2.00655111012532	0.809066976075432	1.06577166897314\\
-2.00655111012532	0.809066976075432	1.06577166897314\\
-1.13005330318504	1.00032740563524	1.07332117779615\\
-1.13005330318504	1.00032740563524	1.07332117779615\\
-0.249005170438112	1.18755986979187	1.08471833625378\\
-0.249005170438112	1.18755986979187	1.08471833625378\\
};
%line covers the attention from the heatmap and solution improvement
% \addplot [color=red, line width=2.0pt]
%   table[row sep=crcr]{%
% -5	-2.4789778702081\\
% -4.84848484848485	-2.44321924212989\\
% -4.6969696969697	-2.40746061405167\\
% -4.54545454545454	-2.37170198597346\\
% -4.39393939393939	-2.33594335789525\\
% -4.24242424242424	-2.30018472981703\\
% -4.09090909090909	-2.26442610173882\\
% -3.93939393939394	-2.22866747366061\\
% -3.78787878787879	-2.1929088455824\\
% -3.63636363636364	-2.15715021750418\\
% -3.48484848484848	-2.12139158942597\\
% -3.33333333333333	-2.08563296134776\\
% -3.18181818181818	-2.04987433326955\\
% -3.03030303030303	-2.01411570519133\\
% -2.87878787878788	-1.97835707711312\\
% -2.72727272727273	-1.94259844903491\\
% -2.57575757575758	-1.9068398209567\\
% -2.42424242424242	-1.87108119287848\\
% -2.27272727272727	-1.83532256480027\\
% -2.12121212121212	-1.79956393672206\\
% -1.96969696969697	-1.76380530864385\\
% -1.81818181818182	-1.72804668056563\\
% -1.66666666666667	-1.69228805248742\\
% -1.51515151515152	-1.65652942440921\\
% -1.36363636363636	-1.62077079633099\\
% -1.21212121212121	-1.58501216825278\\
% -1.06060606060606	-1.54925354017457\\
% -0.909090909090909	-1.51349491209636\\
% -0.757575757575758	-1.47773628401814\\
% -0.606060606060606	-1.44197765593993\\
% -0.454545454545455	-1.40621902786172\\
% -0.303030303030303	-1.37046039978351\\
% -0.151515151515151	-1.33470177170529\\
% 0	-1.29894314362708\\
% 0.151515151515151	-1.26318451554887\\
% 0.303030303030303	-1.22742588747066\\
% 0.454545454545455	-1.19166725939244\\
% 0.606060606060606	-1.15590863131423\\
% 0.757575757575758	-1.12015000323602\\
% 0.909090909090909	-1.0843913751578\\
% 1.06060606060606	-1.04863274707959\\
% 1.21212121212121	-1.01287411900138\\
% 1.36363636363636	-0.977115490923167\\
% 1.51515151515152	-0.941356862844954\\
% 1.66666666666667	-0.905598234766742\\
% 1.81818181818182	-0.869839606688529\\
% 1.96969696969697	-0.834080978610316\\
% 2.12121212121212	-0.798322350532104\\
% 2.27272727272727	-0.762563722453891\\
% 2.42424242424242	-0.726805094375679\\
% 2.57575757575758	-0.691046466297466\\
% 2.72727272727273	-0.655287838219253\\
% 2.87878787878788	-0.619529210141041\\
% 3.03030303030303	-0.583770582062828\\
% 3.18181818181818	-0.548011953984616\\
% 3.33333333333333	-0.512253325906403\\
% 3.48484848484848	-0.47649469782819\\
% 3.63636363636364	-0.440736069749978\\
% 3.78787878787879	-0.404977441671765\\
% 3.93939393939394	-0.369218813593552\\
% 4.09090909090909	-0.33346018551534\\
% 4.24242424242424	-0.297701557437127\\
% 4.39393939393939	-0.261942929358914\\
% 4.54545454545454	-0.226184301280702\\
% 4.6969696969697	-0.190425673202489\\
% 4.84848484848485	-0.154667045124276\\
% 5	-0.118908417046064\\
% 5.15151515151515	-0.0831497889678512\\
% 5.3030303030303	-0.0473911608896385\\
% 5.45454545454546	-0.0116325328114259\\
% 5.60606060606061	0.0241260952667867\\
% 5.75757575757576	0.0598847233449993\\
% 5.90909090909091	0.0956433514232121\\
% 6.06060606060606	0.131401979501425\\
% 6.21212121212121	0.167160607579637\\
% 6.36363636363636	0.20291923565785\\
% 6.51515151515152	0.238677863736062\\
% 6.66666666666667	0.274436491814275\\
% 6.81818181818182	0.310195119892488\\
% 6.96969696969697	0.3459537479707\\
% 7.12121212121212	0.381712376048913\\
% 7.27272727272727	0.417471004127126\\
% 7.42424242424242	0.453229632205338\\
% 7.57575757575758	0.488988260283551\\
% 7.72727272727273	0.524746888361764\\
% 7.87878787878788	0.560505516439976\\
% 8.03030303030303	0.596264144518189\\
% 8.18181818181818	0.632022772596402\\
% 8.33333333333333	0.667781400674614\\
% 8.48484848484848	0.703540028752827\\
% 8.63636363636364	0.739298656831039\\
% 8.78787878787879	0.775057284909252\\
% 8.93939393939394	0.810815912987465\\
% 9.09090909090909	0.846574541065678\\
% 9.24242424242424	0.88233316914389\\
% 9.39393939393939	0.918091797222103\\
% 9.54545454545455	0.953850425300315\\
% 9.6969696969697	0.989609053378528\\
% 9.84848484848485	1.02536768145674\\
% 10	1.06112630953495\\
% };
% \addlegendentry{Best Linearization}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{Secondary Sat.}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
4.43380042648964	-0.25253544547007\\
};
\addlegendentry{CVX Delta}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=black!40!orange, fill=black!40!orange] table[row sep=crcr]{%
x	y\\
-4.10903941326925	0.329188316814215\\
};
\addlegendentry{NLP Delta}
\end{axis}

% \begin{axis}[%
% width=5.646in,
% height=4.236in,
% at={(0in,0in)},
% scale only axis,
% point meta min=0,
% point meta max=1,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz_figures/tightness_combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=\columnwidth,
% height=1.5in,
% at={(0.0,0.0in)},
% %scale only axis,
% xmin=0,
% xmax=50,
% xlabel style={font=\color{white!15!black}},
% xlabel={Knot Point},
% ymode=log,
% ymax=10000000000,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
% ylabel={Eigenvalue Ratio},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Tightness Check}
% legend style={
%     at={(axis cs:25,1e8)},  % position using data coordinates instead
%     anchor=west
% }
% ]

\begin{axis}[%
width=\columnwidth,
height=2.0in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Knot Point},
ymode=log,
ymin=5000,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue Ratio},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tightness Check},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.95,0.8)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns =3}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1005468.75874622\\
2	1665134.88381084\\
3	2392721.3981067\\
4	3001271.08207353\\
5	3292347.35016675\\
6	3850199.79482864\\
7	3922134.95143741\\
8	4019592.09384384\\
9	3738911.97482491\\
10	3345114.54577276\\
11	2865019.56009445\\
12	2441755.41242648\\
13	2090861.07401908\\
14	1869682.33222359\\
15	1692814.53794787\\
16	1542683.13561562\\
17	1338281.856707\\
18	1136479.06607318\\
19	937368.580776452\\
20	767918.829223493\\
21	618958.506739593\\
22	498225.890954085\\
23	409680.510427898\\
24	356556.607454267\\
25	338791.577062785\\
26	360879.647689101\\
27	433035.700031431\\
28	574546.815733644\\
29	813612.523425059\\
30	1191578.4325963\\
31	1758629.34754228\\
32	2575285.43874837\\
33	3707219.20954466\\
34	5226914.74998942\\
35	7207886.38557989\\
36	9723106.06106202\\
37	12887508.560051\\
38	16799443.3179362\\
39	21576776.2788468\\
40	27375336.7115133\\
41	34310660.2064056\\
42	42734438.956998\\
43	52770396.0125396\\
44	64918683.1472966\\
45	79571369.5115448\\
46	97272555.6497406\\
47	118057544.908813\\
48	142019454.243038\\
49	169098835.792764\\
50	201236327.132681\\
};
\addlegendentry{Example 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	982457.07279108\\
2	1568490.28226186\\
3	3092166.59062602\\
4	4276946.6446265\\
5	5068592.5493718\\
6	5363206.31351124\\
7	4615656.36787741\\
8	3686838.41675115\\
9	2856067.89204367\\
10	2221063.72796969\\
11	1755959.20135363\\
12	1426482.78211544\\
13	1173362.34699422\\
14	964604.255983482\\
15	803493.425750402\\
16	669869.159226079\\
17	555847.972645746\\
18	457849.922565898\\
19	372391.564196658\\
20	298285.673873718\\
21	234821.968179993\\
22	182023.932431933\\
23	139651.608697286\\
24	107313.65788561\\
25	84328.287460032\\
26	69882.5545946071\\
27	63326.0053525752\\
28	64646.3352573696\\
29	74970.7617286486\\
30	97026.8690122159\\
31	135445.500205131\\
32	196831.642211532\\
33	289691.257123711\\
34	424274.055258811\\
35	612351.871791878\\
36	867186.949690773\\
37	1203475.49638632\\
38	1638075.24895987\\
39	2189231.72958718\\
40	2878142.81048538\\
41	3729275.78742435\\
42	4771366.8752961\\
43	6038386.56093332\\
44	7572487.90381723\\
45	9420567.88771498\\
46	11652576.6644439\\
47	14348613.9222957\\
48	17609314.0872818\\
49	21556056.8381737\\
50	26325119.092605\\
};
\addlegendentry{Example 2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	428183.835889065\\
2	658178.956344628\\
3	770369.835918349\\
4	810884.256063752\\
5	815920.666507458\\
6	805603.533397425\\
7	792379.411986003\\
8	691993.656640569\\
9	565068.464956999\\
10	458593.225123684\\
11	375891.19666317\\
12	313650.345804331\\
13	263267.041873522\\
14	218904.988255548\\
15	185159.306678223\\
16	155232.194206151\\
17	129698.309810284\\
18	107306.740024191\\
19	87418.373041743\\
20	70007.9716021529\\
21	54975.1370734749\\
22	42314.1336114759\\
23	31974.795289809\\
24	23885.6830786892\\
25	17853.3143728533\\
26	13631.2713189844\\
27	10957.194827223\\
28	9607.34135053899\\
29	9466.25608856472\\
30	10590.5493762277\\
31	13256.8279213808\\
32	17992.1938852394\\
33	25587.8153246367\\
34	37097.6658822486\\
35	53824.5693697659\\
36	77273.5496103526\\
37	109148.255519269\\
38	151735.058601743\\
39	206901.490617991\\
40	276724.31868005\\
41	363606.952122763\\
42	470223.229287932\\
43	599431.350417572\\
44	754697.119932223\\
45	940139.694608247\\
46	1160677.02491107\\
47	1422349.5813619\\
48	1732606.12647106\\
49	2100814.23119352\\
50	2538827.86742026\\
};
\addlegendentry{Example 3}
\end{axis}


% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
